A Proof for the Mode Stability of a Self-similar Wave Map

We study the fundamental self-similar solution to the SU(2) sigma model, found by Shatah and Turok-Spergel. We give a rigorous proof for its mode stability. Based on earlier results by the second author, the present paper constitutes the last building block for a completely rigorous proof of the nonlinear stability of the Shatah-Turok-Spergel wave map.

==> (inline-0) <==
\begin{tabular}{|l||l|l|l|l|l|l||}
		\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
		$a^{(1)}_{1,i}$ & ${\frac {49}{12}},{\frac {43}{15}}$ & ${\frac {17}{10}},{\frac {31}{139}}$ & $
		{\frac {-9}{26}},{\frac {-7}{80}}$ & ${\frac {10}{111}},{\frac {2}{61}}$ & ${
			\frac {-3}{118}},{\frac {-1}{86}}$ & ${\frac {1}{135}},{\frac {3}{784}}
		$ \\ \hline
		$a^{(2)}_{1,i}$ & ${\frac {45}{11}},{\frac {17}{6}}$ & ${\frac {22}{13}},\frac{1}{4}$ & ${\frac {-13}{38
			}},{\frac {-9}{92}}$ & ${\frac {3}{34}},{\frac {3}{82}}$ & ${\frac {-2}{81}},
			{\frac {-4}{307}}$ & ${\frac {2}{279}},{\frac {2}{461}}
			$ \\ \hline
			$a^{(1)}_{2,i}$ & ${\frac {63}{20}},{\frac {-40}{11}}$ & ${\frac {19}{12}},{\frac {13}{36}}$ & $
			{\frac {-26}{89}},{\frac {-8}{65}}$ & ${\frac {14}{201}},{\frac {9}{230}}$ & $
			{\frac {-6}{313}},{\frac {-4}{343}}$ & ${\frac {2}{327}},{\frac {2}{605}}
			$ \\ \hline
			$a^{(2)}_{2,i}$ & ${\frac {60}{19}},\frac{-11}{3}$ & ${\frac {96}{61}},{\frac {18}{47}}$ & ${\frac {-25}
				{87}},{\frac {-8}{61}}$ & ${\frac {4}{59}},{\frac {3}{71}}$ & ${\frac {-6}{325
				}},{\frac {-5}{387}}$ & ${\frac {1}{171}},{\frac {2}{517}}
				$ \\ \hline
				$a^{(1)}_{3,i}$ & ${\frac {96}{37}},{\frac {42}{17}}$ & ${\frac {34}{23}},{\frac {13}{29}}$ & $
				{\frac {-14}{55}},{\frac {-9}{64}}$ & ${\frac {8}{135}},{\frac {6}{139}}$ & ${
					\frac {-6}{359}},{\frac {-6}{433}}$ & ${\frac {2}{371}},{\frac {1}{205}}
				$ \\ \hline
				$a^{(2)}_{3,i}$ & ${\frac {99}{38}},{\frac {105}{43}}$ & ${\frac {22}{15}},{\frac {22}{47}}$ & $
				{\frac {-58}{233}},{\frac {-14}{95}}$ & ${\frac {5}{88}},{\frac {6}{131}}$ & $
				{\frac {-1}{64}},{\frac {-4}{269}}$ & ${\frac {2}{409}},{\frac {2}{379}}
				$ \\ \hline
				$a^{(1)}_{4,i}$ & ${\frac {42}{19}},{\frac {44}{19}}$ & ${\frac {18}{13}},{\frac {22}{43}}$ & $
				{\frac {-19}{85}},{\frac {-11}{72}}$ & ${\frac {6}{121}},{\frac {9}{190}}$ & $
				{\frac {-8}{615}},{\frac {-3}{187}}$ & ${\frac {1}{276}},{\frac {1}{170}}
				$\\ \hline
				$a^{(2)}_{4,i}$ & ${\frac {20}{9}},{\frac {55}{24}}$ & ${\frac {37}{27}},{\frac {19}{36}}$ & ${
					\frac {-5}{23}},{\frac {-22}{139}}$ & ${\frac {14}{299}},{\frac {3}{61}}$ & ${
					\frac {-1}{85}},{\frac {-7}{421}}$ & ${\frac {1}{326}},{\frac {4}{661}}
				$\\ \hline
				$a^{(1)}_{5,i}$ & ${\frac {25}{13}},{\frac {83}{38}}$ & ${\frac {48}{37}},{\frac {24}{43}}$ & $
				{\frac {-9}{46}},{\frac {-5}{31}}$ & ${\frac {5}{126}},{\frac {22}{439}}$ & ${
					\frac {-5}{569}},{\frac {-1}{59}}$ & ${\frac {1}{585}},{\frac {4}{665}}
				$\\ \hline
				$a^{(2)}_{5,i}$ & ${\frac {31}{16}},{\frac {54}{25}}$ & ${\frac {86}{67}},{\frac {123}{215}}
				$ & ${\frac {-7}{37}},{\frac {-22}{133}}$ & ${\frac {11}{298}},{\frac {11}{215
					}}$ & ${\frac {-4}{527}},{\frac {-3}{175}}$ & ${\frac {1}{823}},{\frac {1}{167}}
					$\\ \hline
					$a^{(1)}_{6,i}$ & ${\frac {17}{10}},{\frac {-59}{14}}$ & ${\frac {28}{23}},{\frac {16}{27}}$ & ${\frac {-9}{53}},\frac{-1}{6}$ & ${\frac {6}{199}},{\frac {3}{59}}$ & ${\frac {-1}{206
						}},{\frac {-4}{241}},$ & $0,{\frac {2}{365}}
						$\\ \hline
						$a^{(2)}_{6,i}$ & ${\frac {12}{7}},{\frac {-72}{17}}$ & ${\frac {53}{44}},{\frac {26}{43}}$ & $
						{\frac {-9}{55}},{\frac {-11}{65}}$ & ${\frac {4}{145}},{\frac {2}{39}}$ & ${
							\frac {-2}{523}},{\frac {-3}{182}}$ & $0,{\frac {2}{375}}
						$\\ \hline
						$a^{(1)}_{7,i}$ & ${\frac {35}{23}},{\frac {55}{28}}$ & ${\frac {71}{62}},{\frac {13}{21}}$ & $
						{\frac {-6}{41}},{\frac {-15}{89}}$ & ${\frac {3}{139}},{\frac {17}{341}}$ & $
						{\frac {-1}{615}},{\frac {-7}{456}}$ & $0,{\frac {1}{217}}
						$\\ \hline
						$a^{(2)}_{7,i}$ & ${\frac {43}{28}},{\frac {35}{18}}$ & ${\frac {26}{23}},{\frac {22}{35}}$ & $
						{\frac {-8}{57}},{\frac {-8}{47}}$ & ${\frac {4}{207}},{\frac {13}{261}}$ & $0,
						{\frac {-3}{199}}$ & ${\frac {-1}{812}},{\frac {1}{227}}
						$\\ \hline
						$a^{(1)}_{8,i}$ & ${\frac {11}{8}},{\frac {103}{55}}$ & ${\frac {14}{13}},{\frac {79}{124}}$ & $
						\frac{-1}{8},{\frac {-24}{143}}$ & ${\frac {1}{70}},\frac{1}{21}$ & $0,{\frac {-3}{220}}$ & ${
							\frac {-1}{618}},{\frac {1}{274}}
						$\\ \hline
						$a^{(2)}_{8,i}$ & ${\frac {43}{31}},{\frac {89}{48}}$ & ${\frac {33}{31}},{\frac {20}{31}}$ & ${\frac {-14}{117}},{\frac {-13}{77}}$ & ${\frac {10}{811}},{\frac {6}{127}}$ & ${\frac {1}{714}},{\frac {-2}{151}}$ & ${\frac {-1}{564}},{\frac {1}{290}}
						$\\ \hline
						$a^{(1)}_{9,i}$ & $\frac{5}{4},{\frac {34}{19}}$ & ${\frac {63}{62}},{\frac {13}{20}}$ & ${\frac {-7}{66
							}},{\frac {-19}{115}}$ & ${\frac {1}{121}},{\frac {7}{157}}$ & ${\frac {1}{409
						}},{\frac {-5}{426}}$ & ${\frac {-1}{526}},{\frac {1}{364}}
						$\\ \hline
						$a^{(2)}_{9,i}$ & ${\frac {24}{19}},{\frac {39}{22}}$ & ${\frac {300}{299}},{\frac {21}{32}}
						$ & ${\frac {-8}{79}},{\frac {-25}{151}}$ & ${\frac {2}{301}},{\frac {7}{159}}
						$ & ${\frac {2}{693}},{\frac {-10}{881}}$ & ${\frac {-1}{504}},{\frac {1}{389}
						}
						$\\ \hline
						$a^{(1)}_{10,i}$ & ${\frac {8}{7}},{\frac {12}{7}}$ & ${\frac {23}{24}},{\frac {25}{38}}$ & ${
							\frac {-6}{67}},{\frac {-5}{31}}$ & ${\frac {3}{860}},{\frac {3}{73}}$ & ${
							\frac {1}{287}},{\frac {-1}{101}}$ & ${\frac {-1}{515}},{\frac {1}{503}}
						$\\ \hline
						$a^{(2)}_{10,i}$ & ${\frac {37}{32}},{\frac {17}{10}}$ & ${\frac {18}{19}},{\frac {73}{110}}$ & $
						{\frac {-4}{47}},{\frac {-29}{180}}$ & ${\frac {2}{927}},{\frac {10}{247}}
						$ & ${\frac {2}{527}},{\frac {-1}{105}}$ & ${\frac {-1}{506}},{\frac {1}{542}}
						$\\ \hline
						$a^{(1)}_{11,i}$ & ${\frac {41}{39}},{\frac {28}{17}}$ & ${\frac {29}{32}},{\frac {67}{101}}$ & $
						{\frac {-20}{267}},{\frac {-5}{32}}$ & $0,{\frac {5}{133}}$ & ${\frac {2}{493}
						},{\frac {-3}{365}}$ & ${\frac {-1}{546}},{\frac {1}{721}}
						$\\ \hline
						$a^{(2)}_{11,i}$ & ${\frac {33}{31}},{\frac {31}{19}}$ & ${\frac {17}{19}},{\frac {237}{355}}
						$ & ${\frac {-11}{155}},{\frac {-12}{77}}$ & ${\frac {-1}{767}},{\frac {10}{
								271}}$ & ${\frac {2}{469}},{\frac {-6}{761}}$ & ${\frac {-1}{543}},{\frac {1}{
								783}}
						$\\ \hline
						$a^{(1)}_{12,i}$ & ${\frac {33}{34}},{\frac {-47}{10}}$ & $\frac{6}{7},{\frac {195}{293}}$ & ${\frac {-13
							}{209}},{\frac {-11}{73}}$ & ${\frac {-2}{661}},{\frac {3}{88}}$ & ${\frac {1}
							{233}},{\frac {-3}{445}}$ & ${\frac {-1}{609}},0
						$\\ \hline
						$a^{(2)}_{12,i}$ & ${\frac {62}{63}},{\frac {-33}{7}}$ & ${\frac {11}{13}},{\frac {99}{148}}$ & $
						{\frac {-29}{494}},{\frac {-3}{20}}$ & ${\frac {-3}{769}},{\frac {16}{479}
						}$ & ${\frac {1}{226}},{\frac {-1}{155}}$ & ${\frac {-1}{610}},0
						$\\ \hline
						$a^{(1)}_{13,i}$ & ${\frac {9}{10}},{\frac {29}{19}}$ & ${\frac {13}{16}},{\frac {177}{266}}$ & ${\frac {-17}{332}},{\frac {-12}{83}}$ & ${\frac {-3}{589}},{\frac {13}{423
							}}$ & ${\frac {3}{700}},{\frac {-1}{182}}$ & ${\frac {-1}{703}},0
							$\\ \hline
							$a^{(2)}_{13,i}$ & ${\frac {21}{23}},{\frac {56}{37}}$ & ${\frac {61}{76}},{\frac {155}{232}}
							$ & ${\frac {-5}{104}},{\frac {-22}{153}}$ & ${\frac {-2}{345}},{\frac {4}{133
								}}$ & ${\frac {2}{457}},{\frac {-2}{381}}$ & ${\frac {-1}{708}},0
								$\\ \hline
								$a^{(1)}_{14,i}$ & ${\frac {26}{31}},{\frac {28}{19}}$ & ${\frac {27}{35}},{\frac {69}{104}}$ & $
								\frac{-1}{24},{\frac {-9}{65}}$ & ${\frac {-4}{609}},{\frac {5}{181}}$ & ${\frac {1}{
										242}},{\frac {-2}{449}}$ & ${\frac {-1}{833}},0
								$\\ \hline
								$a^{(2)}_{14,i}$ & ${\frac {17}{20}},{\frac {19}{13}}$ & ${\frac {16}{21}},{\frac {207}{311}}
								$ & ${\frac {-7}{180}},{\frac {-11}{80}}$ & ${\frac {-1}{140}},\frac{1}{37}$ & ${\frac {2}
									{477}},{\frac {-1}{235}}$ & ${\frac {-1}{839}},0
								$\\ \hline
								$a^{(1)}_{15,i}$ & ${\frac {18}{23}},{\frac {37}{26}}$ & ${\frac {11}{15}},{\frac {33}{50}}$ & $
								{\frac {-8}{239}},{\frac {-7}{53}}$ & ${\frac {-1}{132}},{\frac {3}{121}}$ & ${
									\frac {1}{257}},{\frac {-3}{832}}$ & $0,0
								$\\ \hline
								$a^{(2)}_{15,i}$ & ${\frac {27}{34}},{\frac {24}{17}}$ & ${\frac {34}{47}},{\frac {43}{65}}$ & $
								{\frac {-4}{129}},{\frac {-8}{61}}$ & ${\frac {-3}{373}},{\frac {4}{165}}$ & ${
									\frac {3}{764}},{\frac {-2}{581}}$ & $0,0
								$\\ \hline
								$a^{(1)}_{16,i}$ & ${\frac {30}{41}},{\frac {84}{61}}$ & ${\frac {23}{33}},{\frac {19}{29}}$ & $
								{\frac {-8}{303}},{\frac {-14}{111}}$ & ${\frac {-3}{365}},{\frac {17}{764}
								}$ & ${\frac {1}{278}},{\frac {-1}{342}}$ & $0,0
								$\\ \hline
								$a^{(2)}_{16,i}$ & ${\frac {32}{43}},{\frac {56}{41}}$ & ${\frac {11}{16}},{\frac {21}{32}}$ & $
								{\frac {-5}{207}},\frac{-1}{8}$ & ${\frac {-4}{465}},\frac{1}{46}$ & ${\frac {1}{276}},{\frac 
									{-1}{358}},$ & $0,0
								$\\ \hline
							\end{tabular}\begin{tabular}{||l || l | l | l | l | l | l |}
							\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
							$a^{(1)}_{17,i}$ & ${\frac {11}{16}},\frac{4}{3}$ & ${\frac {67}{101}},{\frac {13}{20}}$ & ${\frac {-4}{
									197}},{\frac {-3}{25}}$ & ${\frac {-2}{233}},{\frac {9}{451}}$ & ${\frac {2}{
									609}},{\frac {-1}{420}}$ & $0,0
							$\\ \hline
							$a^{(2)}_{17,i}$ & ${\frac {51}{73}},{\frac {41}{31}}$ & ${\frac {19}{29}},{\frac {28}{43}}$ & $
							{\frac {-5}{273}},{\frac {-5}{42}}$ & ${\frac {-3}{337}},{\frac {4}{205}}$ & ${
								\frac {2}{605}},{\frac {-1}{440}}$ & $0,0
							$\\ \hline
							$a^{(1)}_{18,i}$ & ${\frac {31}{48}},{\frac {22}{17}}$ & ${\frac {43}{68}},{\frac {38}{59}}$ & $
							{\frac {-3}{199}},{\frac {-4}{35}}$ & ${\frac {-3}{343}},{\frac {5}{279}}$ & ${
								\frac {1}{336}},{\frac {-1}{511}}$ & $0,0
							$\\ \hline
							$a^{(2)}_{18,i}$ & ${\frac {23}{35}},{\frac {59}{46}}$ & $\frac{5}{8},{\frac {20}{31}}$ & ${\frac {-4}{
									301}},{\frac {-11}{97}}$ & ${\frac {-1}{111}},{\frac {9}{514}}$ & ${\frac {1}{
									334}},{\frac {-1}{536}}$ & $0,0
							$\\ \hline
							$a^{(1)}_{19,i}$ & ${\frac {14}{23}},{\frac {64}{51}}$ & ${\frac {35}{58}},{\frac {58}{91}}$ & $
							{\frac {-3}{283}},{\frac {-16}{147}}$ & ${\frac {-3}{343}},{\frac {15}{931}
							}$ & ${\frac {1}{373}},{\frac {-1}{616}}$ & $0,0
							$\\ \hline
							$a^{(2)}_{19,i}$ & ${\frac {31}{50}},{\frac {61}{49}}$ & ${\frac {28}{47}},{\frac {44}{69}}$ & $
							{\frac {-5}{556}},{\frac {-11}{102}}$ & ${\frac {-2}{223}},{\frac {2}{127}}
							$ & ${\frac {1}{370}},{\frac {-1}{646}}$ & $0,0
							$\\ \hline
							$a^{(1)}_{20,i}$ & ${\frac {27}{47}},{\frac {39}{32}}$ & ${\frac {34}{59}},{\frac {17}{27}}$ & $
							{\frac {-3}{443}},{\frac {-26}{251}}$ & ${\frac {-6}{695}},{\frac {8}{551}}
							$ & ${\frac {1}{415}},{\frac {-1}{732}}$ & $0,0
							$ \\ \hline
							$a^{(2)}_{20,i}$ & ${\frac {17}{29}},{\frac {23}{19}}$ & ${\frac {37}{65}},{\frac {17}{27}}$ & $
							{\frac {-3}{565}},{\frac {-4}{39}}$ & ${\frac {-3}{340}},{\frac {2}{141}}$ & ${
								\frac {1}{411}},{\frac {-1}{767}}$ & $0,0
							$ \\ \hline
							$a^{(1)}_{21,i}$ & ${\frac {19}{35}},{\frac {32}{27}}$ & ${\frac {27}{49}},{\frac {33}{53}}$ & $
							{\frac {-1}{287}},{\frac {-7}{71}}$ & ${\frac {-2}{237}},{\frac {3}{229}}$ & ${
								\frac {1}{463}},{\frac {-1}{855}}$ & $0,0
							$ \\ \hline
							$a^{(2)}_{21,i}$ & ${\frac {46}{83}},{\frac {20}{17}}$ & ${\frac {43}{79}},{\frac {28}{45}}$ & $
							{\frac {-1}{463}},{\frac {-21}{215}}$ & ${\frac {-6}{697}},{\frac {1}{78}}$ & $
							{\frac {1}{458}},{\frac {-1}{897}}$ & $0,0
							$ \\ \hline
							$a^{(1)}_{22,i}$ & ${\frac {18}{35}},{\frac {68}{59}}$ & ${\frac {19}{36}},{\frac {8}{13}}$ & $0,
							{\frac {-3}{32}}$ & ${\frac {-1}{122}},{\frac {4}{337}}$ & ${\frac {1}{516}},
							{\frac {-1}{981}}$ & $0,0
							$ \\ \hline
							$a^{(2)}_{22,i}$ & ${\frac {31}{59}},{\frac {111}{97}}$ & ${\frac {25}{48}},{\frac {59}{96}}$ & $0
							,{\frac {-4}{43}}$ & ${\frac {-6}{719}},{\frac {5}{431}}$ & ${\frac {1}{509}},0
							$ & $0,0
							$ \\ \hline
							$a^{(1)}_{23,i}$ & ${\frac {20}{41}},{\frac {46}{41}}$ & ${\frac {48}{95}},{\frac {17}{28}}$ & ${
								\frac {1}{582}},{\frac {-5}{56}}$ & ${\frac {-2}{253}},{\frac {3}{278}}$ & ${
								\frac {1}{575}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{23,i}$ & ${\frac {215}{431}},{\frac {39}{35}}$ & ${\frac {289}{579}},{\frac {17}{28
								}}$ & ${\frac {1}{355}},{\frac {-7}{79}}$ & ${\frac {-3}{373}},{\frac {6}{569}
							}$ & ${\frac {1}{565}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{24,i}$ & ${\frac {32}{69}},{\frac {-83}{16}}$ & ${\frac {16}{33}},{\frac {112}{187}
							}$ & ${\frac {1}{266}},{\frac {-4}{47}}$ & ${\frac {-2}{263}},{\frac {3}{305}}
							$ & ${\frac {1}{638}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{24,i}$ & ${\frac {37}{78}},{\frac {-26}{5}}$ & ${\frac {11}{23}},{\frac {76}{127}}$ & $
							{\frac {1}{210}},{\frac {-7}{83}}$ & ${\frac {-3}{388}},{\frac {1}{104}}$ & ${
								\frac {1}{625}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{25,i}$ & ${\frac {15}{34}},{\frac {16}{15}}$ & ${\frac {20}{43}},{\frac {13}{22}}$ & ${\frac {1}{182}},{\frac {-19}{234}}$ & ${\frac {-1}{137}},{\frac {4}{445}}$ & ${\frac {1}{705}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{25,i}$ & ${\frac {14}{31}},{\frac {18}{17}}$ & ${\frac {17}{37}},{\frac {36}{61}}$ & ${
								\frac {5}{779}},{\frac {-7}{87}}$ & ${\frac {-1}{135}},{\frac {4}{455}}$ & ${
								\frac {1}{688}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{26,i}$ & ${\frac {29}{69}},{\frac {26}{25}}$ & ${\frac {21}{47}},{\frac {74}{127}}$ & $
							{\frac {2}{287}},{\frac {-11}{142}}$ & ${\frac {-3}{430}},{\frac {5}{606}}
							$ & ${\frac {1}{775}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{26,i}$ & ${\frac {31}{72}},{\frac {31}{30}}$ & ${\frac {15}{34}},{\frac {32}{55}}$ & ${
								\frac {1}{128}},{\frac {-29}{378}}$ & ${\frac {-1}{141}},{\frac {1}{124}}$ & $
							{\frac {1}{754}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{27,i}$ & ${\frac {95}{237}},{\frac {68}{67}}$ & ${\frac {94}{219}},{\frac {23}{40}}
							$ & ${\frac {4}{487}},{\frac {-23}{311}}$ & ${\frac {-1}{150}},{\frac {2}{263}
							}$ & ${\frac {1}{847}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{27,i}$ & ${\frac {23}{56}},{\frac {125}{124}}$ & ${\frac {14}{33}},{\frac {31}{54}}
							$ & ${\frac {7}{778}},{\frac {-23}{314}}$ & ${\frac {-2}{295}},{\frac {3}{404}
							}$ & ${\frac {1}{822}},0$ & $0,0
							$\\ \hline
							$a^{(1)}_{28,i}$ & ${\frac {13}{34}},{\frac {110}{111}}$ & ${\frac {19}{46}},{\frac {17}{30}}
							$ & ${\frac {1}{108}},{\frac {-7}{99}}$ & ${\frac {-1}{157}},{\frac {3}{427}}$ & $
							{\frac {1}{919}},0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{28,i}$ & ${\frac {11}{28}},{\frac {63}{64}}$ & ${\frac {20}{49}},{\frac {13}{23}}$ & ${
								\frac {1}{100}},{\frac {-7}{100}}$ & ${\frac {-2}{309}},{\frac {3}{437}}$ & ${
								\frac {1}{890}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{29,i}$ & ${\frac {15}{41}},{\frac {30}{31}}$ & ${\frac {31}{78}},{\frac {19}{34}}$ & ${
								\frac {3}{296}},{\frac {-5}{74}}$ & ${\frac {-2}{329}},{\frac {2}{307}}$ & ${
								\frac {1}{992}},0$ & $0,0
							$\\ \hline
							$a^{(2)}_{29,i}$ & ${\frac {98}{261}},{\frac {25}{26}}$ & ${\frac {11}{28}},{\frac {29}{52}}$ & $
							{\frac {2}{185}},{\frac {-17}{254}}$ & ${\frac {-4}{647}},{\frac {1}{157}}
							$ & ${\frac {1}{958}},0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{30,i}$ & ${\frac {7}{20}},{\frac {18}{19}}$ & ${\frac {18}{47}},{\frac {38}{69}}$ & ${
								\frac {1}{92}},{\frac {-13}{201}}$ & ${\frac {-1}{172}},{\frac {4}{659}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{30,i}$ &  ${\frac {23}{64}},{\frac {16}{17}}$ & ${\frac {14}{37}},{\frac {11}{20}}$ & ${
								\frac {7}{608}},{\frac {-8}{125}}$ & ${\frac {-2}{339}},{\frac {1}{169}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{31,i}$ & ${\frac {57}{170}},{\frac {25}{27}}$ & ${\frac {17}{46}},{\frac {19}{35}}$ & $
							{\frac {1}{87}},{\frac {-7}{113}}$ & ${\frac {-1}{180}},{\frac {2}{353}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{31,i}$ & ${\frac {10}{29}},{\frac {23}{25}}$ & ${\frac {19}{52}},{\frac {13}{24}}$ & ${\frac {4}{331}},{\frac {-10}{163}}$ & ${\frac {-3}{532}},{\frac {1}{181}}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{32,i}$ & ${\frac {9}{28}},{\frac {29}{32}}$ & ${\frac {36}{101}},{\frac {23}{43}}$ & ${
								\frac {3}{250}},{\frac {-6}{101}}$ & ${\frac {-2}{377}},{\frac {3}{565}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{32,i}$ & ${\frac {40}{121}},{\frac {9}{10}}$ & ${\frac {37}{105}},{\frac {39}{73}}$ & $
							{\frac {3}{239}},\frac{-1}{17}$ & ${\frac {-2}{371}},{\frac {1}{193}}$ & $0,0$ & $0,0
							$ \\ \hline
						\end{tabular}

						\hspace{0cm} \begin{tabular}{|l || l | l | l | l | l | l ||}
							\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
							$a^{(1)}_{33,i}$ & ${\frac {29}{94}},{\frac {47}{53}}$ & ${\frac {21}{61}},{\frac {19}{36}}$ & ${
								\frac {3}{242}},{\frac {-7}{123}}$ & ${\frac {-1}{197}},{\frac {3}{601}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{33,i}$ & ${\frac {20}{63}},{\frac {15}{17}}$ & ${\frac {16}{47}},{\frac {10}{19}}$ & ${
								\frac {3}{232}},{\frac {-4}{71}}$ & ${\frac {-3}{581}},{\frac {2}{411}}$ & $0,0
							$ & $0,0
							$ \\ \hline
							$a^{(1)}_{34,i}$ & ${\frac {8}{27}},{\frac {33}{38}}$ & ${\frac {144}{433}},{\frac {13}{25}}$ & $
							{\frac {2}{157}},{\frac {-7}{128}}$ & ${\frac {-2}{411}},{\frac {2}{425}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{34,i}$ & ${\frac {18}{59}},{\frac {19}{22}}$ & ${\frac {24}{73}},{\frac {14}{27}}$ & ${
								\frac {2}{151}},{\frac {-15}{277}}$ & ${\frac {-4}{809}},{\frac {1}{218}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{35,i}$ & ${\frac {39}{137}},{\frac {23}{27}}$ & ${\frac {9}{28}},{\frac {20}{39}}$ & ${
								\frac {9}{692}},{\frac {-27}{514}}$ & ${\frac {-2}{429}},{\frac {1}{225}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{35,i}$ & ${\frac {22}{75}},{\frac {11}{13}}$ & ${\frac {7}{22}},{\frac {22}{43}}$ & ${
								\frac {4}{297}},{\frac {-9}{173}}$ & ${\frac {-1}{211}},{\frac {1}{231}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{36,i}$ & ${\frac {20}{73}},{\frac {151}{181}}$ & ${\frac {14}{45}},{\frac {46}{91}}
							$ & ${\frac {3}{227}},{\frac {-5}{99}}$ & ${\frac {-2}{447}},{\frac {3}{712}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{36,i}$ & ${\frac {13}{46}},{\frac {34}{41}}$ & ${\frac {4}{13}},{\frac {57}{113}}$ & ${
								\frac {4}{293}},\frac{-1}{20}$ & ${\frac {-2}{439}},{\frac {1}{244}}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{37,i}$ & ${\frac {24}{91}},{\frac {9}{11}}$ & ${\frac {25}{83}},{\frac {151}{303}}$ & $
							{\frac {5}{374}},{\frac {-7}{144}}$ & ${\frac {-2}{465}},{\frac {1}{250}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{37,i}$ & ${\frac {43}{158}},{\frac {13}{16}}$ & ${\frac {14}{47}},{\frac {93}{187}}
							$ & ${\frac {2}{145}},{\frac {-9}{187}}$ & ${\frac {-2}{457}},{\frac {1}{257}}
							$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{38,i}$ & ${\frac {15}{59}},{\frac {65}{81}}$ & ${\frac {7}{24}},{\frac {28}{57}}$ & ${
								\frac {5}{371}},{\frac {-11}{235}}$ & ${\frac {-2}{483}},{\frac {2}{525}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{38,i}$ & ${\frac {16}{61}},{\frac {71}{89}}$ & ${\frac {15}{52}},{\frac {25}{51}}$ & ${
								\frac {1}{72}},{\frac {-7}{151}}$ & ${\frac {-3}{712}},{\frac {1}{270}}$ & $0,0
							$ & $0,0
							$ \\ \hline
							$a^{(1)}_{39,i}$ & ${\frac {12}{49}},{\frac {26}{33}}$ & ${\frac {13}{46}},{\frac {16}{33}}$ & ${
								\frac {4}{295}},{\frac {-6}{133}}$ & ${\frac {-2}{501}},{\frac {1}{275}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{39,i}$ & ${\frac {20}{79}},{\frac {18}{23}}$ & ${\frac {26}{93}},{\frac {15}{31}}$ & ${
								\frac {4}{287}},{\frac {-8}{179}}$ & ${\frac {-1}{246}},{\frac {2}{567}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{40,i}$ & ${\frac {13}{55}},{\frac {17}{22}}$ & ${\frac {17}{62}},{\frac {11}{23}},$ & ${
								\frac {2}{147}},{\frac {-36}{827}}$ & ${\frac {-2}{519}},{\frac {1}{288}}$ & $0
							,0$ & $0,0$\\ \hline
							$a^{(2)}_{40,i}$ & ${\frac {11}{45}},{\frac {10}{13}}$ & ${\frac {16}{59}},{\frac {21}{44}}$ & ${
								\frac {3}{215}},{\frac {-5}{116}}$ & ${\frac {-1}{255}},{\frac {1}{297}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{41,i}$ & ${\frac {13}{57}},{\frac {22}{29}}$ & ${\frac {25}{94}},{\frac {25}{53}}$ & ${
								\frac {2}{147}},{\frac {-5}{119}}$ & ${\frac {-2}{537}},{\frac {1}{301}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{41,i}$ & ${\frac {17}{72}},{\frac {40}{53}}$ & ${\frac {5}{19}},{\frac {8}{17}}$ & ${
								\frac {3}{215}},{\frac {-27}{649}}$ & ${\frac {-1}{264}},{\frac {2}{621}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{42,i}$ & ${\frac {13}{59}},{\frac {38}{51}}$ & ${\frac {8}{31}},{\frac {20}{43}}$ & ${
								\frac {2}{147}},{\frac {-11}{271}}$ & ${\frac {-3}{832}},{\frac {1}{314}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{42,i}$ & ${\frac {13}{57}},{\frac {20}{27}}$ & ${\frac {12}{47}},{\frac {13}{28}}$ & ${
								\frac {3}{215}},{\frac {-8}{199}}$ & ${\frac {-1}{273}},{\frac {1}{324}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{43,i}$ & ${\frac {10}{47}},{\frac {41}{56}}$ & ${\frac {79}{315}},{\frac {28}{61}}$ & $
							{\frac {3}{221}},{\frac {-2}{51}}$ & ${\frac {-1}{286}},{\frac {1}{327}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{43,i}$ & ${\frac {15}{68}},{\frac {51}{70}}$ & ${\frac {33}{133}},{\frac {11}{24}}$ & $
							{\frac {1}{72}},{\frac {-4}{103}}$ & ${\frac {-2}{563}},{\frac {1}{338}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{44,i}$ & ${\frac {7}{34}},{\frac {18}{25}}$ & ${\frac {10}{41}},{\frac {24}{53}}$ & ${
								\frac {5}{369}},{\frac {-3}{79}}$ & ${\frac {-1}{295}},{\frac {2}{681}}$ & $0,0
							$ & $0,0
							$ \\ \hline
							$a^{(2)}_{44,i}$ & ${\frac {19}{89}},{\frac {58}{81}}$ & ${\frac {27}{112}},{\frac {14}{31}}$ & $
							{\frac {4}{289}},{\frac {-5}{133}}$ & ${\frac {-1}{290}},{\frac {1}{352}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{45,i}$ & ${\frac {48}{241}},{\frac {17}{24}}$ & ${\frac {9}{38}},{\frac {21}{47}}$ & ${
								\frac {7}{519}},{\frac {-4}{109}}$ & ${\frac {-2}{607}},{\frac {1}{354}}$ & $0
							,0$ & $0,0
							$\\ \hline
							$a^{(2)}_{45,i}$ & ${\frac {6}{29}},{\frac {19}{27}}$ & ${\frac {15}{64}},{\frac {33}{74}}$ & ${
								\frac {5}{363}},{\frac {-2}{55}}$ & ${\frac {-1}{299}},{\frac {2}{733}}$ & $0,0
							$ & $0,0
							$ \\ \hline
							$a^{(1)}_{46,i}$ & ${\frac {11}{57}},{\frac {-67}{12}}$ & ${\frac {50}{217}},{\frac {15}{34}}
							$ & ${\frac {2}{149}},{\frac {-8}{225}}$ & ${\frac {-1}{312}},{\frac {1}{368}}
							$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{46,i}$ & ${\frac {133}{664}},{\frac {-123}{22}}$ & ${\frac {13}{57}},{\frac {11}{25
								}}$ & ${\frac {1}{73}},{\frac {-5}{142}}$ & ${\frac {-2}{615}},{\frac {1}{381}
							}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{47,i}$ & ${\frac {14}{75}},{\frac {13}{19}}$ & ${\frac {13}{58}},{\frac {27}{62}}$ & ${
								\frac {1}{75}},\frac{-1}{29}$ & ${\frac {-2}{641}},{\frac {1}{382}}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{47,i}$ & ${\frac {13}{67}},{\frac {32}{47}}$ & ${\frac {71}{320}},{\frac {10}{23}}$ & $
							{\frac {2}{147}},{\frac {-3}{88}}$ & ${\frac {-1}{316}},{\frac {1}{396}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{48,i}$ & ${\frac {19}{105}},{\frac {31}{46}}$ & ${\frac {12}{55}},{\frac {49}{114}}
							$ & ${\frac {2}{151}},{\frac {-14}{419}}$ & ${\frac {-1}{329}},{\frac {1}{396}
							}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{48,i}$ & ${\frac {13}{69}},{\frac {65}{97}}$ & ${\frac {8}{37}},\frac{3}{7}$ & ${\frac {1}{74}}
							,{\frac {-4}{121}}$ & ${\frac {-1}{324}},{\frac {1}{411}}$ & $0,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{49,i}$ & ${\frac {10}{57}},{\frac {57}{86}}$ & ${\frac {10}{47}},{\frac {14}{33}}$ & ${
								\frac {1}{76}},{\frac {-6}{185}}$ & ${\frac {-1}{337}},{\frac {2}{821}}$ & $0,0
							$ & $0,0
							$ \\ \hline
							$a^{(2)}_{49,i}$ & ${\frac {19}{104}},{\frac {29}{44}}$ & ${\frac {4}{19}},{\frac {11}{26}}$ & ${
								\frac {5}{373}},{\frac {-5}{156}}$ & ${\frac {-2}{665}},{\frac {1}{426}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(1)}_{50,i}$ & ${\frac {8}{47}},{\frac {15}{23}}$ & ${\frac {6}{29}},{\frac {13}{31}}$ & ${
								\frac {2}{153}},{\frac {-5}{159}}$ & ${\frac {-1}{345}},{\frac {1}{425}}$ & $0
							,0$ & $0,0
							$ \\ \hline
							$a^{(2)}_{50,i}$ & ${\frac {11}{62}},{\frac {37}{57}}$ & ${\frac {8}{39}},{\frac {23}{55}}$ & ${
								\frac {5}{376}},{\frac {-8}{257}}$ & ${\frac {-1}{341}},{\frac {1}{442}}$ & $0
							,0$ & $0,0
							$ \\ \hline
						\end{tabular}\begin{tabular}{||l || l | l | l | l | l | l |}
						\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
						$b^{(1)}_{1,i}$ & ${\frac {83}{11}},{\frac {34}{11}}$ & ${\frac {59}{37}},{\frac {3}{77}}$ & ${\frac {-13}{41}},{\frac {-2}{129}}$ & ${\frac {9}{107}},{\frac {2}{325}}$ & ${
							\frac {-22}{879}},{\frac {-1}{409}}$ & ${\frac {1}{126}},0
						$ \\ \hline
						$b^{(2)}_{1,i}$ & ${\frac {83}{11}},{\frac {71}{23}}$ & ${\frac {51}{32}},{\frac {5}{114}}$ & $
						{\frac {-13}{41}},{\frac {-3}{172}}$ & ${\frac {10}{119}},{\frac {2}{289}}$ & $
						\frac{-1}{40},{\frac {-1}{364}}$ & ${\frac {3}{379}},{\frac {1}{918}}
						$ \\ \hline
						$b^{(1)}_{2,i}$ & ${\frac {189}{29}},{\frac {-68}{21}}$ & ${\frac {27}{17}},{\frac {28}{363}
						}$ & ${\frac {-11}{35}},{\frac {-6}{197}}$ & ${\frac {7}{85}},{\frac {2}{167}}
						$ & ${\frac {-4}{165}},{\frac {-3}{638}}$ & ${\frac {3}{397}},{\frac {1}{544}}
						$ \\ \hline
						$b^{(2)}_{2,i}$ & ${\frac {176}{27}},{\frac {-159}{49}}$ & ${\frac {27}{17}},{\frac {5}{61}}
						$ & ${\frac {-16}{51}},{\frac {-14}{433}}$ & ${\frac {6}{73}},{\frac {3}{236}}
						$ & ${\frac {-5}{207}},{\frac {-2}{401}}$ & ${\frac {1}{133}},{\frac {1}{513}}
						$ \\ \hline
						$b^{(1)}_{3,i}$ & ${\frac {88}{15}},{\frac {920}{307}}$ & ${\frac {30}{19}},{\frac {5}{44}}$ & $
						{\frac {-17}{55}},{\frac {-9}{203}}$ & ${\frac {23}{288}},{\frac {4}{233}}
						$ & ${\frac {-7}{304}},{\frac {-2}{303}}$ & ${\frac {2}{285}},{\frac {1}{396}}
						$ \\ \hline
						$b^{(2)}_{3,i}$ & ${\frac {88}{15}},{\frac {323}{108}}$ & ${\frac {30}{19}},{\frac {9}{76}}$ & $
						{\frac {-25}{81}},{\frac {-3}{65}}$ & ${\frac {9}{113}},{\frac {1}{56}}$ & ${
							\frac {-3}{131}},{\frac {-2}{291}}$ & ${\frac {2}{287}},{\frac {1}{381}}
						$ \\ \hline
						$b^{(1)}_{4,i}$ & ${\frac {70}{13}},\frac{-10}{3}$ & ${\frac {47}{30}},{\frac {4}{27}}$ & ${\frac {-13}{
								43}},{\frac {-5}{88}}$ & ${\frac {30}{391}},{\frac {5}{232}}$ & ${\frac {-3}{
								139}},{\frac {-2}{247}}$ & ${\frac {1}{156}},{\frac {1}{333}}
						$ \\ \hline
						$b^{(2)}_{4,i}$ & ${\frac {70}{13}},{\frac {-207}{62}}$ & ${\frac {36}{23}},{\frac {11}{72}}
						$ & ${\frac {-16}{53}},{\frac {-12}{205}}$ & ${\frac {12}{157}},\frac{1}{45}$ & ${\frac {-
								9}{419}},{\frac {-1}{120}}$ & ${\frac {3}{472}},{\frac {2}{647}}
						$ \\ \hline
						$b^{(1)}_{5,i}$ & ${\frac {566}{113}},{\frac {61}{21}}$ & ${\frac {73}{47}},{\frac {11}{61}}
						$ & ${\frac {-18}{61}},{\frac {-4}{59}}$ & ${\frac {14}{191}},{\frac {5}{199}}
						$ & ${\frac {-3}{149}},{\frac {-1}{109}}$ & ${\frac {1}{172}},{\frac {1}{303}}
						$ \\ \hline
						$b^{(2)}_{5,i}$ & ${\frac {516}{103}},{\frac {29}{10}}$ & ${\frac {45}{29}},{\frac {12}{65}}
						$ & ${\frac {-48}{163}},{\frac {-5}{72}}$ & ${\frac {10}{137}},{\frac {9}{350}
						}$ & ${\frac {-1}{50}},{\frac {-2}{213}}$ & ${\frac {3}{521}},{\frac {1}{296}}
						$ \\ \hline
						$b^{(1)}_{6,i}$ & ${\frac {47}{10}},{\frac {-65}{19}}$ & ${\frac {20}{13}},{\frac {13}{62}}$ & $
						{\frac {-27}{94}},{\frac {-15}{194}}$ & ${\frac {3}{43}},{\frac {5}{179}}$ & $
						{\frac {-7}{374}},{\frac {-1}{101}}$ & ${\frac {2}{379}},{\frac {1}{289}}
						$ \\ \hline
						$b^{(2)}_{6,i}$ & ${\frac {47}{10}},{\frac {-24}{7}}$ & ${\frac {43}{28}},{\frac {70}{327}}$ & $
						{\frac {-53}{185}},{\frac {-19}{241}}$ & ${\frac {5}{72}},{\frac {8}{281}}
						$ & ${\frac {-5}{269}},{\frac {-1}{99}}$ & ${\frac {2}{383}},{\frac {2}{567}}
						$ \\ \hline
						$b^{(1)}_{7,i}$ & ${\frac {31}{7}},{\frac {79}{28}}$ & ${\frac {35}{23}},{\frac {9}{38}}$ & ${
							\frac {-12}{43}},{\frac {-10}{117}}$ & ${\frac {15}{226}},{\frac {5}{166}}$ & $
						{\frac {-5}{287}},{\frac {-8}{769}}$ & ${\frac {3}{622}},{\frac {2}{565}}
						$ \\ \hline
						$b^{(2)}_{7,i}$ & ${\frac {31}{7}},{\frac {31}{11}}$ & ${\frac {38}{25}},{\frac {7}{29}}$ & ${
							\frac {-27}{97}},\frac{-2}{23}$ & ${\frac {7}{106}},{\frac {3}{98}}$ & ${\frac {-8}{463
							}},{\frac {-2}{189}}$ & ${\frac {3}{629}},{\frac {1}{278}}
							$ \\ \hline
							$b^{(1)}_{8,i}$ & ${\frac {21}{5}},{\frac {64}{23}}$ & ${\frac {257}{171}},{\frac {11}{42}}$ & $
							{\frac {-13}{48}},{\frac {-11}{119}}$ & ${\frac {6}{95}},{\frac {7}{220}}$ & $
							{\frac {-2}{123}},{\frac {-4}{373}}$ & ${\frac {1}{225}},{\frac {1}{280}}
							$ \\ \hline
							$b^{(2)}_{8,i}$ & ${\frac {21}{5}},{\frac {25}{9}}$ & $\frac{3}{2},{\frac {25}{94}}$ & ${\frac {-10}{37}
							},{\frac {-29}{309}}$ & ${\frac {12}{191}},\frac{1}{31}$ & ${\frac {-1}{62}},{\frac {-
								6}{551}}$ & ${\frac {1}{228}},{\frac {2}{551}}
						$ \\ \hline
						$b^{(1)}_{9,i}$ & $4,{\frac {-46}{13}}$ & ${\frac {49}{33}},{\frac {57}{200}}$ & ${\frac {-5}{19
							}},{\frac {-6}{61}}$ & ${\frac {8}{133}},{\frac {5}{151}}$ & ${\frac {-3}{197}
						},{\frac {-2}{183}}$ & ${\frac {3}{727}},{\frac {2}{557}}
						$ \\ \hline
						$b^{(2)}_{9,i}$ & $4,{\frac {-39}{11}}$ & ${\frac {43}{29}},{\frac {13}{45}}$ & ${\frac {-16}{61
							}},{\frac {-42}{421}}$ & ${\frac {11}{184}},{\frac {5}{149}}$ & ${\frac {-4}{
							265}},{\frac {-5}{451}}$ & ${\frac {2}{491}},{\frac {2}{549}}
					$ \\ \hline
					$b^{(1)}_{10,i}$ & ${\frac {42}{11}},{\frac {46}{17}}$ & ${\frac {22}{15}},{\frac {15}{49}}$ & $
					{\frac {-12}{47}},{\frac {-23}{222}}$ & ${\frac {9}{157}},{\frac {10}{293}}
					$ & ${\frac {-5}{349}},{\frac {-4}{361}}$ & ${\frac {2}{519}},{\frac {2}{555}}
					$ \\ \hline
					$b^{(2)}_{10,i}$ & ${\frac {42}{11}},{\frac {27}{10}}$ & ${\frac {63}{43}},{\frac {22}{71}}$ & $
					{\frac {-14}{55}},{\frac {-13}{124}}$ & ${\frac {9}{158}},{\frac {19}{550}}
					$ & ${\frac {-2}{141}},{\frac {-11}{980}}$ & ${\frac {1}{263}},{\frac {1}{274}
					}
					$ \\ \hline
					$b^{(1)}_{11,i}$ & ${\frac {95}{26}},{\frac {275}{103}}$ & ${\frac {29}{20}},{\frac {14}{43}}
					$ & ${\frac {-28}{113}},{\frac {-4}{37}}$ & ${\frac {11}{201}},{\frac {5}{143}
					}$ & ${\frac {-1}{74}},{\frac {-3}{268}}$ & ${\frac {2}{553}},{\frac {1}{276}}
					$ \\ \hline
					$b^{(2)}_{11,i}$ & ${\frac {117}{32}},\frac{8}{3}$ & ${\frac {55}{38}},{\frac {26}{79}}$ & ${\frac {-20}{
							81}},{\frac {-13}{119}}$ & ${\frac {5}{92}},{\frac {3}{85}}$ & ${\frac {-4}{
							299}},{\frac {-3}{265}}$ & ${\frac {1}{281}},{\frac {2}{545}}
					$ \\ \hline
					$b^{(1)}_{12,i}$ & ${\frac {214}{61}},{\frac {-62}{17}}$ & ${\frac {93}{65}},{\frac {11}{32}}
					$ & ${\frac {-13}{54}},{\frac {-15}{134}}$ & ${\frac {9}{172}},{\frac {10}{281
						}}$ & ${\frac {-4}{313}},{\frac {-2}{177}}$ & ${\frac {2}{589}},{\frac {1}{274
					}}
					$ \\ \hline
					$b^{(2)}_{12,i}$ & ${\frac {179}{51}},{\frac {-84}{23}}$ & ${\frac {10}{7}},{\frac {17}{49}}$ & $
					{\frac {-6}{25}},{\frac {-13}{115}}$ & ${\frac {4}{77}},{\frac {5}{139}}$ & $
					{\frac {-11}{870}},{\frac {-3}{263}}$ & ${\frac {2}{599}},{\frac {1}{271}}
					$ \\ \hline
					$b^{(1)}_{13,i}$ & ${\frac {27}{8}},{\frac {13}{5}}$ & ${\frac {24}{17}},{\frac {9}{25}}$ & ${
						\frac {-11}{47}},{\frac {-34}{295}}$ & ${\frac {20}{399}},{\frac {3}{83}}$ & $
					{\frac {-2}{165}},{\frac {-9}{791}}$ & ${\frac {2}{627}},{\frac {1}{272}}
					$ \\ \hline
					$b^{(2)}_{13,i}$ & ${\frac {27}{8}},{\frac {148}{57}}$ & ${\frac {24}{17}},\frac{4}{11}$ & ${\frac {-17}{
							73}},{\frac {-5}{43}}$ & ${\frac {10}{201}},{\frac {5}{137}}$ & ${\frac {-2}{
							167}},{\frac {-1}{87}}$ & ${\frac {1}{319}},{\frac {1}{269}}
					$ \\ \hline
					$b^{(1)}_{14,i}$ &  ${\frac {13}{4}},{\frac {18}{7}}$ &  ${\frac {53}{38}},{\frac {65}{173}}$ &  ${
						\frac {-5}{22}},{\frac {-11}{93}}$ &  ${\frac {5}{104}},{\frac {3}{82}}$ &  ${
						\frac {-1}{87}},{\frac {-3}{262}}$ &  ${\frac {2}{669}},{\frac {1}{269}}
					$ \\ \hline
					$b^{(2)}_{14,i}$ &  ${\frac {13}{4}},{\frac {41}{16}}$ &  ${\frac {39}{28}},{\frac {11}{29}}$ &  ${
						\frac {-12}{53}},{\frac {-13}{109}}$ &  ${\frac {30}{629}},{\frac {12}{325}}
					$ &  ${\frac {-7}{617}},{\frac {-2}{173}}$ &  ${\frac {1}{341}},{\frac {1}{267}}
					$ \\ \hline
					$b^{(1)}_{15,i}$ &  ${\frac {69}{22}},{\frac {-191}{51}}$ &  ${\frac {62}{45}},{\frac {16}{41}}
					$ &  ${\frac {-19}{86}},{\frac {-11}{91}}$ &  ${\frac {10}{217}},\frac{1}{27}$ &  ${\frac {-3
						}{275}},{\frac {-3}{260}}$ &  ${\frac {1}{358}},{\frac {1}{267}}
					$ \\ \hline
					$b^{(2)}_{15,i}$ &  ${\frac {91}{29}},{\frac {-15}{4}}$ &  ${\frac {11}{8}},{\frac {11}{28}}$ &  ${
						\frac {-11}{50}},{\frac {-19}{156}}$ &  ${\frac {7}{153}},{\frac {5}{134}}$ &  $
					{\frac {-1}{93}},{\frac {-11}{945}}$ &  ${\frac {1}{366}},{\frac {2}{529}}
					$ \\ \hline
					$b^{(1)}_{16,i}$ &  ${\frac {97}{32}},{\frac {168}{67}}$ &  ${\frac {34}{25}},{\frac {23}{57}}$ &  $
					{\frac {-20}{93}},{\frac {-8}{65}}$ &  ${\frac {5}{113}},{\frac {4}{107}}$ &  $
					{\frac {-4}{387}},{\frac {-1}{86}}$ &  ${\frac {1}{385}},{\frac {2}{529}}
					$ \\ \hline
					$b^{(2)}_{16,i}$ &  ${\frac {91}{30}},\frac{5}{2}$ &  ${\frac {53}{39}},{\frac {13}{32}}$ &  $\frac{-3}{14},{\frac {-17}{137}}$ &  ${\frac {5}{114}},{\frac {7}{186}}$ &  ${\frac {-5}{491}},{
						\frac {-3}{256}}$ &  ${\frac {1}{394}},{\frac {2}{525}}
					$ \\ \hline
					$b^{(1)}_{17,i}$ & ${\frac {44}{15}},{\frac {52}{21}}$ & ${\frac {39}{29}},{\frac {47}{113}}$ & $
					{\frac {-9}{43}},{\frac {-61}{487}}$ & ${\frac {15}{353}},{\frac {9}{239}}
					$ & ${\frac {-4}{409}},{\frac {-2}{171}}$ & ${\frac {1}{417}},{\frac {2}{525}}
					$ \\ \hline
					$b^{(2)}_{17,i}$ &  ${\frac {44}{15}},{\frac {42}{17}}$ & ${\frac {51}{38}},{\frac {18}{43}}$ & $
					{\frac {-5}{24}},{\frac {-13}{103}}$ & ${\frac {4}{95}},{\frac {3}{79}}$ & ${
						\frac {-4}{415}},{\frac {-11}{934}}$ & ${\frac {1}{427}},{\frac {1}{261}}
					$ \\ \hline
					$b^{(1)}_{18,i}$ &  ${\frac {54}{19}},{\frac {-23}{6}}$ &  ${\frac {73}{55}},{\frac {65}{152}}$ &  $
					{\frac {-11}{54}},{\frac {-15}{118}}$ &  ${\frac {2}{49}},{\frac {3}{79}}$ &  $
					{\frac {-5}{541}},{\frac {-1}{85}}$ &  ${\frac {1}{454}},{\frac {1}{261}}
					$ \\ \hline
					$b^{(2)}_{18,i}$ & ${\frac {54}{19}},{\frac {-96}{25}}$ &  ${\frac {53}{40}},{\frac {31}{72}}$ &  $
					{\frac {-14}{69}},{\frac {-11}{86}}$ &  ${\frac {7}{173}},{\frac {5}{131}}$ &  $
					{\frac {-1}{110}},{\frac {-2}{169}}$ &  ${\frac {1}{466}},{\frac {3}{779}}
					$ \\ \hline
				\end{tabular}
				
				\hspace{0cm}\begin{tabular}{|l || l | l | l | l | l | l ||}
					\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
					$b^{(1)}_{19,i}$ &  ${\frac {146}{53}},{\frac {46}{19}}$ &  ${\frac {38}{29}},{\frac {25}{57}}$ &  $
					{\frac {-24}{121}},{\frac {-17}{132}}$ &  ${\frac {2}{51}},{\frac {5}{131}}
					$ &  ${\frac {-3}{344}},{\frac {-5}{423}}$ &  ${\frac {1}{498}},{\frac {1}{260}}
					$ \\ \hline
					$b^{(2)}_{19,i}$ & ${\frac {102}{37}},{\frac {29}{12}}$ &  ${\frac {72}{55}},{\frac {15}{34}}$ &  $
					{\frac {-15}{76}},{\frac {-7}{54}}$ &  ${\frac {4}{103}},\frac{1}{26}$ &  ${\frac {-3}{
							350}},{\frac {-7}{589}}$ &  ${\frac {1}{513}},{\frac {1}{259}}
					$ \\ \hline
					$b^{(1)}_{20,i}$ & ${\frac {123}{46}},{\frac {67}{28}}$ & ${\frac {22}{17}},{\frac {22}{49}}$ & $
					{\frac {-17}{88}},{\frac {-3}{23}}$ & ${\frac {7}{186}},{\frac {33}{859}}$ & $
					{\frac {-1}{122}},{\frac {-3}{253}}$ & ${\frac {1}{552}},{\frac {2}{519}}
					$ \\ \hline
					$b^{(2)}_{20,i}$ & ${\frac {91}{34}},{\frac {43}{18}}$ & ${\frac {22}{17}},{\frac {14}{31}}$ & $
					{\frac {-5}{26}},{\frac {-8}{61}}$ & ${\frac {6}{161}},{\frac {8}{207}}$ & ${
						\frac {-5}{621}},{\frac {-6}{503}}$ & ${\frac {1}{570}},{\frac {1}{259}}
					$ \\ \hline
					$b^{(1)}_{21,i}$ & ${\frac {13}{5}},{\frac {-47}{12}}$ & ${\frac {32}{25}},{\frac {11}{24}}$ & $
					{\frac {-13}{69}},{\frac {-5}{38}}$ & ${\frac {3}{83}},{\frac {10}{259}}$ & ${
						\frac {-1}{130}},{\frac {-1}{84}}$ & ${\frac {1}{618}},{\frac {1}{260}}
					$ \\ \hline
					$b^{(2)}_{21,i}$ & ${\frac {13}{5}},{\frac {-47}{12}}$ & ${\frac {23}{18}},{\frac {6}{13}}$ & $\frac{-3}
					{16},{\frac {-9}{68}}$ & ${\frac {30}{839}},{\frac {4}{103}}$ & ${\frac {-2}{
							265}},{\frac {-3}{251}}$ & ${\frac {1}{640}},{\frac {2}{519}}
					$ \\ \hline
					$b^{(1)}_{22,i}$ & ${\frac {48}{19}},{\frac {89}{38}}$ & ${\frac {24}{19}},{\frac {29}{62}}$ & $
					{\frac {-11}{60}},{\frac {-23}{173}}$ & ${\frac {7}{202}},{\frac {5}{129}}$ & $
					{\frac {-5}{696}},{\frac {-8}{671}}$ & ${\frac {1}{700}},{\frac {1}{261}}
					$ \\ \hline
					$b^{(2)}_{22,i}$ & ${\frac {43}{17}},{\frac {201}{86}}$ & ${\frac {24}{19}},{\frac {8}{17}}$ & $
					{\frac {-23}{126}},{\frac {-27}{202}}$ & ${\frac {6}{175}},{\frac {3}{77}}$ & $
					{\frac {-1}{142}},{\frac {-5}{418}}$ & ${\frac {1}{728}},{\frac {2}{521}}
					$ \\ \hline
					$b^{(1)}_{23,i}$ & ${\frac {59}{24}},{\frac {44}{19}}$ & $\frac{5}{4},{\frac {10}{21}}$ & ${\frac {-5}{28
						}},{\frac {-11}{82}}$ & ${\frac {8}{241}},{\frac {7}{180}}$ & ${\frac {-2}{299
					}},{\frac {-6}{503}}$ & ${\frac {1}{805}},{\frac {2}{525}}
					$ \\ \hline
					$b^{(2)}_{23,i}$ & ${\frac {32}{13}},{\frac {37}{16}}$ & ${\frac {106}{85}},{\frac {11}{23}}$ & $
					{\frac {-8}{45}},{\frac {-19}{141}}$ & ${\frac {7}{213}},{\frac {5}{128}}$ & $
					{\frac {-3}{458}},{\frac {-3}{251}}$ & ${\frac {1}{841}},{\frac {1}{262}}
					$ \\ \hline
					$b^{(1)}_{24,i}$ & ${\frac {67}{28}},{\frac {39}{17}}$ & ${\frac {21}{17}},{\frac {15}{31}}$ & $
					{\frac {-27}{155}},{\frac {-5}{37}}$ & ${\frac {7}{220}},{\frac {8}{205}}$ & $
					{\frac {-4}{645}},{\frac {-1}{84}}$ & ${\frac {1}{942}},{\frac {2}{529}}
					$ \\ \hline
					$b^{(2)}_{24,i}$ & ${\frac {103}{43}},{\frac {16}{7}}$ & ${\frac {53}{43}},{\frac {18}{37}}$ & $
					{\frac {-13}{75}},{\frac {-11}{81}}$ & ${\frac {5}{159}},{\frac {17}{434}}$ & $
					{\frac {-1}{165}},{\frac {-3}{251}}$ & ${\frac {1}{992}},{\frac {2}{529}}
					$ \\ \hline
					$b^{(1)}_{25,i}$ & $\frac{7}{3},{\frac {-261}{65}}$ & ${\frac {61}{50}},{\frac {30}{61}}$ & ${\frac {-9}{
							53}},{\frac {-17}{125}}$ & ${\frac {7}{230}},{\frac {5}{128}}$ & ${\frac {-3}{
							524}},{\frac {-6}{505}}$ & $0,{\frac {2}{535}}
					$\\ \hline
					$b^{(2)}_{25,i}$ & $\frac{7}{3},{\frac {-205}{51}}$ & ${\frac {28}{23}},{\frac {42}{85}}$ & ${\frac {-12}
						{71}},{\frac {-22}{161}}$ & ${\frac {4}{133}},{\frac {2}{51}}$ & ${\frac {-1}{
							179}},{\frac {-1}{84}}$ & $0,{\frac {3}{803}}
					$ \\ \hline
					$b^{(1)}_{26,i}$ & ${\frac {25}{11}},{\frac {101}{45}}$ & ${\frac {41}{34}},{\frac {258}{517}
					}$ & ${\frac {-22}{133}},{\frac {-13}{95}}$ & ${\frac {8}{275}},{\frac {9}{230
					}}$ & ${\frac {-4}{761}},{\frac {-2}{169}}$ & $0,{\frac {1}{271}}
					$ \\ \hline
					$b^{(2)}_{26,i}$ & ${\frac {41}{18}},{\frac {56}{25}}$ & ${\frac {59}{49}},{\frac {194}{387}}
					$ & ${\frac {-12}{73}},{\frac {-18}{131}}$ & ${\frac {5}{174}},{\frac {15}{382
						}}$ & ${\frac {-3}{586}},{\frac {-3}{253}}$ & $0,{\frac {2}{543}}
						$ \\ \hline
						$b^{(1)}_{27,i}$ & ${\frac {51}{23}},{\frac {20}{9}}$ & ${\frac {31}{26}},{\frac {43}{85}}$ & ${
							\frac {-5}{31}},{\frac {-11}{80}}$ & $\frac{1}{36},{\frac {11}{281}}$ & ${\frac {-2}{
								417}},{\frac {-11}{934}}$ & $0,{\frac {3}{826}}
						$ \\ \hline
						$b^{(2)}_{27,i}$ &  ${\frac {20}{9}},{\frac {51}{23}}$ & ${\frac {25}{21}},{\frac {31}{61}}$ & ${
							\frac {-17}{106}},{\frac {-25}{181}}$ & ${\frac {11}{401}},{\frac {13}{331}
						}$ & ${\frac {-3}{643}},{\frac {-6}{509}}$ & $0,{\frac {1}{276}}
						$ \\ \hline
						$b^{(1)}_{28,i}$ & ${\frac {13}{6}},{\frac {11}{5}}$ & ${\frac {33}{28}},{\frac {21}{41}}$ & ${
							\frac {-11}{70}},{\frac {-17}{123}}$ & ${\frac {4}{151}},{\frac {9}{230}}$ & $
						{\frac {-1}{230}},{\frac {-2}{171}}$ & $0,{\frac {1}{280}}
						$ \\ \hline
						$b^{(2)}_{28,i}$ & ${\frac {13}{6}},{\frac {90}{41}}$ & ${\frac {20}{17}},{\frac {18}{35}}$ & ${
							\frac {-5}{32}},{\frac {-19}{137}}$ & ${\frac {4}{153}},{\frac {2}{51}}$ & ${
							\frac {-1}{237}},{\frac {-2}{171}}$ & $0,{\frac {1}{281}}
						$ \\ \hline
						$b^{(1)}_{29,i}$ & ${\frac {55}{26}},{\frac {-78}{19}}$ & ${\frac {99}{85}},{\frac {14}{27}}$ & $
						{\frac {-15}{98}},{\frac {-5}{36}}$ & ${\frac {3}{119}},{\frac {5}{128}}$ & $
						{\frac {-1}{255}},{\frac {-6}{517}}$ & $0,{\frac {1}{286}}
						$ \\ \hline
						$b^{(2)}_{29,i}$ & ${\frac {36}{17}},{\frac {-37}{9}}$ & ${\frac {43}{37}},{\frac {13}{25}}$ & $
						{\frac {-7}{46}},{\frac {-11}{79}}$ & ${\frac {5}{201}},{\frac {2}{51}}$ & ${
							\frac {-3}{791}},{\frac {-5}{431}}$ & $0,{\frac {1}{287}}
						$ \\ \hline
						$b^{(1)}_{30,i}$ & ${\frac {31}{15}},{\frac {41}{19}}$ & ${\frac {38}{33}},{\frac {11}{21}}$ & $
						{\frac {-10}{67}},{\frac {-11}{79}}$ & ${\frac {3}{125}},{\frac {5}{128}}$ & $
						{\frac {-1}{286}},{\frac {-1}{87}}$ & $0,{\frac {2}{585}}
						$ \\ \hline
						$b^{(2)}_{30,i}$ & ${\frac {60}{29}},{\frac {28}{13}}$ & ${\frac {23}{20}},{\frac {10}{19}}$ & $
						{\frac {-31}{209}},{\frac {-19}{136}}$ & ${\frac {4}{169}},{\frac {7}{179}}
						$ & ${\frac {-2}{593}},{\frac {-1}{87}}$ & $0,{\frac {2}{587}}
						$ \\ \hline
						$b^{(1)}_{31,i}$ & ${\frac {97}{48}},{\frac {47}{22}}$ & ${\frac {33}{29}},{\frac {9}{17}}$ & ${
							\frac {-8}{55}},{\frac {-6}{43}}$ & ${\frac {6}{263}},{\frac {3}{77}}$ & ${
							\frac {-1}{324}},{\frac {-9}{791}}$ & $0,{\frac {2}{599}}
						$ \\ \hline
						$b^{(2)}_{31,i}$ & ${\frac {89}{44}},{\frac {32}{15}}$ & ${\frac {25}{22}},{\frac {17}{32}}$ & $
						{\frac {-12}{83}},{\frac {-7}{50}}$ & ${\frac {2}{89}},{\frac {3}{77}}$ & ${
							\frac {-1}{337}},{\frac {-1}{88}}$ & $0,{\frac {1}{301}}
						$ \\ \hline
						$b^{(1)}_{32,i}$ & ${\frac {83}{42}},{\frac {36}{17}}$ & ${\frac {9}{8}},{\frac {23}{43}}$ & ${
							\frac {-16}{113}},{\frac {-7}{50}}$ & ${\frac {4}{185}},{\frac {4}{103}}$ & ${
							\frac {-1}{371}},{\frac {-1}{89}}$ & $0,{\frac {2}{615}}
						$ \\ \hline
						$b^{(2)}_{32,i}$ & ${\frac {91}{46}},{\frac {19}{9}}$ & ${\frac {100}{89}},{\frac {22}{41}}$ & $
						{\frac {-9}{64}},{\frac {-8}{57}}$ & ${\frac {19}{892}},{\frac {4}{103}}$ & ${
							\frac {-1}{388}},{\frac {-1}{89}}$ & $0,{\frac {1}{309}}
						$ \\ \hline
						$b^{(1)}_{33,i}$ & ${\frac {29}{15}},{\frac {44}{21}}$ & ${\frac {59}{53}},{\frac {34}{63}}$ & $
						{\frac {-4}{29}},{\frac {-8}{57}}$ & ${\frac {5}{244}},{\frac {8}{207}}$ & ${
							\frac {-1}{432}},{\frac {-7}{631}}$ & $0,{\frac {2}{633}}
						$ \\ \hline
						$b^{(2)}_{33,i}$ & ${\frac {31}{16}},{\frac {23}{11}}$ & ${\frac {10}{9}},{\frac {13}{24}}$ & ${
							\frac {-10}{73}},{\frac {-9}{64}}$ & ${\frac {5}{248}},{\frac {6}{155}}$ & ${
							\frac {-1}{454}},{\frac {-3}{271}}$ & $0,{\frac {1}{318}}
						$ \\ \hline
						$b^{(1)}_{34,i}$ & ${\frac {53}{28}},{\frac {-122}{29}}$ & ${\frac {11}{10}},{\frac {37}{68}}
						$ & ${\frac {-9}{67}},{\frac {-8}{57}}$ & ${\frac {3}{155}},\frac{1}{26}$ & ${\frac {-1}{
								513}},{\frac {-2}{183}}$ & $0,{\frac {1}{326}}
						$ \\ \hline
						$b^{(2)}_{34,i}$ & ${\frac {36}{19}},{\frac {-59}{14}}$ & ${\frac {78}{71}},{\frac {6}{11}}$ & $
						{\frac {-49}{367}},{\frac {-10}{71}}$ & ${\frac {2}{105}},\frac{1}{26}$ & ${\frac {-1}{
								542}},{\frac {-3}{275}}$ & $0,{\frac {1}{328}}
						$ \\ \hline
					\end{tabular}\begin{tabular}{||l || l | l | l | l | l | l |}
					\hline		i		  & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline
					$b^{(1)}_{35,i}$ & ${\frac {63}{34}},{\frac {35}{17}}$ & ${\frac {37}{34}},{\frac {17}{31}}$ & $
					{\frac {-11}{84}},{\frac {-9}{64}}$ & ${\frac {4}{219}},{\frac {7}{183}}$ & ${
						\frac {-1}{624}},{\frac {-6}{557}}$ & $0,{\frac {2}{673}}
					$ \\ \hline
					$b^{(2)}_{35,i}$ & ${\frac {13}{7}},{\frac {37}{18}}$ & ${\frac {25}{23}},{\frac {11}{20}}$ & ${
						\frac {-13}{100}},{\frac {-10}{71}}$ & ${\frac {3}{167}},{\frac {8}{209}}$ & $
					{\frac {-1}{667}},{\frac {-1}{93}}$ & $0,{\frac {1}{339}}
					$ \\ \hline
					$b^{(1)}_{36,i}$ & ${\frac {49}{27}},{\frac {51}{25}}$ & ${\frac {14}{13}},{\frac {21}{38}}$ & $
					{\frac {-13}{102}},{\frac {-9}{64}}$ & ${\frac {8}{465}},{\frac {7}{184}}$ & $
					{\frac {-1}{789}},{\frac {-2}{189}}$ & $0,{\frac {1}{348}}
					$ \\ \hline
					$b^{(2)}_{36,i}$ & ${\frac {20}{11}},{\frac {57}{28}}$ & ${\frac {29}{27}},{\frac {46}{83}}$ & $
					{\frac {-10}{79}},{\frac {-11}{78}}$ & ${\frac {6}{355}},{\frac {7}{184}}$ & $
					{\frac {-1}{856}},{\frac {-3}{284}}$ & $0,{\frac {2}{701}}$
					\\ \hline
					$b^{(1)}_{37,i}$ & ${\frac {16}{9}},{\frac {97}{48}}$ & ${\frac {33}{31}},{\frac {59}{106}}$ & $
					{\frac {-16}{129}},{\frac {-9}{64}}$ & ${\frac {5}{309}},{\frac {17}{450}}$ & $0
					,{\frac {-1}{96}}$ & $0,{\frac {2}{721}}
					$ \\ \hline
					$b^{(2)}_{37,i}$ & ${\frac {41}{23}},{\frac {119}{59}}$ & ${\frac {17}{16}},{\frac {24}{43}}$ & $
					{\frac {-9}{73}},{\frac {-11}{78}}$ & ${\frac {1}{63}},{\frac {17}{450}}$ & $0
					,{\frac {-3}{289}}$ & $0,{\frac {1}{363}}
					$ \\ \hline
					$b^{(1)}_{38,i}$ & ${\frac {68}{39}},{\frac {793}{396}}$ & ${\frac {20}{19}},{\frac {14}{25}}
					$ & ${\frac {-7}{58}},{\frac {-9}{64}}$ & ${\frac {13}{857}},{\frac {3}{80}}$ & $0
					,{\frac {-10}{979}}$ & $0,{\frac {1}{374}}
					$ \\ \hline
					$b^{(2)}_{38,i}$ & ${\frac {117}{67}},2$ & ${\frac {41}{39}},{\frac {50}{89}}$ & ${\frac {-3}{25}
					},{\frac {-10}{71}}$ & ${\frac {4}{269}},{\frac {3}{80}}$ & $0,{\frac {-4}{393
					}}$ & $0,{\frac {1}{377}}
					$ \\ \hline
					$b^{(1)}_{39,i}$ & ${\frac {53}{31}},{\frac {-43}{10}}$ & ${\frac {25}{24}},{\frac {22}{39}}$ & $
					{\frac {-53}{451}},{\frac {-9}{64}}$ & ${\frac {2}{141}},{\frac {8}{215}}$ & $0
					,{\frac {-6}{599}}$ & $0,{\frac {2}{777}}
					$\\ \hline
					$b^{(2)}_{39,i}$ & ${\frac {137}{80}},{\frac {-43}{10}}$ & ${\frac {26}{25}},{\frac {13}{23}}
					$ & ${\frac {-7}{60}},{\frac {-10}{71}}$ & ${\frac {8}{575}},{\frac {8}{215}}$ & $0
					,{\frac {-5}{501}}$ & $0,{\frac {1}{392}}
					$ \\ \hline
					$b^{(1)}_{40,i}$ & ${\frac {47}{28}},{\frac {61}{31}}$ & ${\frac {33}{32}},{\frac {17}{30}}$ & $
					{\frac {-4}{35}},{\frac {-9}{64}}$ & ${\frac {2}{151}},{\frac {9}{244}}$ & $0,-
					{\frac {1}{102}}$ & $0,{\frac {1}{404}}
					$ \\ \hline
					$b^{(2)}_{40,i}$ & ${\frac {42}{25}},{\frac {55}{28}}$ & ${\frac {35}{34}},{\frac {25}{44}}$ & $
					{\frac {-5}{44}},{\frac {-9}{64}}$ & ${\frac {10}{771}},{\frac {8}{217}}$ & $0,
					{\frac {-3}{307}}$ & $0,{\frac {1}{408}}
					$ \\ \hline
					$b^{(1)}_{41,i}$ & ${\frac {28}{17}},{\frac {39}{20}}$ & ${\frac {51}{50}},{\frac {61}{107}}$ & $
					{\frac {-83}{746}},{\frac {-8}{57}}$ & ${\frac {8}{649}},{\frac {3}{82}}$ & $0
					,{\frac {-7}{729}}$ & $0,{\frac {1}{421}}
					$ \\ \hline
					$b^{(2)}_{41,i}$ & ${\frac {28}{17}},{\frac {37}{19}}$ & ${\frac {57}{56}},\frac{4}{7}$ & ${\frac {-19}{172}},{\frac {-9}{64}}$ & ${\frac {12}{995}},{\frac {8}{219}}$ & $0,{\frac {-2
						}{209}}$ & $0,{\frac {1}{425}}
					$ \\ \hline
					$b^{(1)}_{42,i}$ &  ${\frac {21}{13}},{\frac {29}{15}}$ &  ${\frac {111}{110}},{\frac {47}{82}}
					$ &  ${\frac {-21}{194}},{\frac {-7}{50}}$ &  ${\frac {2}{175}},{\frac {5}{138}}
					$ &  $0,{\frac {-2}{213}}$ &  $0,{\frac {2}{879}}
					$ \\ \hline
					$b^{(2)}_{42,i}$ & ${\frac {34}{21}},{\frac {56}{29}}$ &  ${\frac {144}{143}},{\frac {27}{47}}
					$ &  ${\frac {-10}{93}},{\frac {-8}{57}}$ &  ${\frac {2}{179}},{\frac {3}{83}}$ &  $0
					,{\frac {-1}{107}}$ &  ${\frac {-1}{998}},{\frac {1}{444}}
					$ \\ \hline
					$b^{(1)}_{43,i}$ & ${\frac {46}{29}},{\frac {23}{12}}$ & ${\frac {608}{609}},{\frac {19}{33}}
					$ & $\frac{-2}{19},{\frac {-13}{93}}$ & ${\frac {2}{189}},{\frac {9}{251}}$ & $0,{\frac {-
							1}{109}}$ & ${\frac {-1}{973}},{\frac {1}{459}}$
					\\ \hline
					$b^{(2)}_{43,i}$ & ${\frac {27}{17}},{\frac {23}{12}}$ & ${\frac {269}{270}},{\frac {15}{26}}
					$ & ${\frac {-7}{67}},{\frac {-7}{50}}$ & ${\frac {7}{678}},{\frac {13}{363}}$ & $0
					,{\frac {-2}{219}}$ & ${\frac {-1}{957}},{\frac {1}{464}}
					$ \\ \hline
					$b^{(1)}_{44,i}$ & ${\frac {81}{52}},{\frac {-57}{13}}$ & ${\frac {81}{82}},{\frac {11}{19}}$ & $
					{\frac {-9}{88}},{\frac {-6}{43}}$ & ${\frac {3}{308}},{\frac {5}{141}}$ & $0,
					{\frac {-3}{335}}$ & ${\frac {-1}{937}},{\frac {1}{481}}
					$ \\ \hline
					$b^{(2)}_{44,i}$ & ${\frac {39}{25}},{\frac {-57}{13}}$ & ${\frac {69}{70}},{\frac {29}{50}}$ & $
					{\frac {-6}{59}},{\frac {-6}{43}}$ & ${\frac {3}{316}},{\frac {4}{113}}$ & $0,
					{\frac {-6}{673}}$ & ${\frac {-1}{924}},{\frac {1}{485}}
					$ \\ \hline
					$b^{(1)}_{45,i}$ & ${\frac {26}{17}},{\frac {83}{44}}$ & ${\frac {43}{44}},{\frac {18}{31}}$ & $
					{\frac {-20}{201}},{\frac {-11}{79}}$ & ${\frac {7}{783}},{\frac {2}{57}}$ & ${
						\frac {1}{933}},{\frac {-2}{229}}$ & ${\frac {-1}{909}},{\frac {1}{503}}
					$ \\ \hline
					$b^{(2)}_{45,i}$ & ${\frac {23}{15}},{\frac {32}{17}}$ & ${\frac {39}{40}},{\frac {39}{67}}$ & $
					{\frac {-8}{81}},{\frac {-11}{79}}$ & ${\frac {1}{115}},{\frac {9}{257}}$ & ${
						\frac {1}{880}},{\frac {-1}{115}}$ & ${\frac {-1}{898}},{\frac {1}{509}}
					$ \\ \hline
					$b^{(1)}_{46,i}$ & ${\frac {245}{163}},{\frac {58}{31}}$ & ${\frac {29}{30}},{\frac {7}{12}}$ & $
					{\frac {-3}{31}},{\frac {-5}{36}}$ & ${\frac {2}{245}},{\frac {6}{173}}$ & ${
						\frac {1}{793}},{\frac {-3}{352}}$ & ${\frac {-1}{887}},{\frac {1}{528}}
					$ \\ \hline
					$b^{(2)}_{46,i}$ & ${\frac {140}{93}},{\frac {28}{15}}$ & ${\frac {27}{28}},{\frac {45}{77}}$ & $
					{\frac {-12}{125}},{\frac {-5}{36}}$ & ${\frac {1}{126}},{\frac {8}{231}}$ & $
					{\frac {1}{756}},{\frac {-1}{118}}$ & ${\frac {-1}{877}},{\frac {1}{534}}
					$ \\ \hline
					$b^{(1)}_{47,i}$ & ${\frac {31}{21}},{\frac {13}{7}}$ & ${\frac {22}{23}},{\frac {24}{41}}$ & ${
						\frac {-11}{117}},{\frac {-9}{65}}$ & ${\frac {1}{135}},{\frac {5}{146}}$ & ${
						\frac {1}{695}},{\frac {-2}{241}}$ & ${\frac {-1}{869}},{\frac {1}{555}}
					$ \\ \hline
					$b^{(2)}_{47,i}$ & ${\frac {34}{23}},{\frac {63}{34}}$ & ${\frac {21}{22}},{\frac {17}{29}}$ & $
					{\frac {-7}{75}},{\frac {-9}{65}}$ & ${\frac {1}{139}},{\frac {4}{117}}$ & ${
						\frac {1}{668}},{\frac {-1}{121}}$ & ${\frac {-1}{861}},{\frac {1}{561}}
					$ \\ \hline
					$b^{(1)}_{48,i}$ & ${\frac {45}{31}},{\frac {35}{19}}$ & ${\frac {18}{19}},{\frac {37}{63}}$ & $
					{\frac {-19}{208}},{\frac {-4}{29}}$ & ${\frac {2}{299}},{\frac {9}{266}}$ & ${
						\frac {1}{624}},{\frac {-3}{371}}$ & ${\frac {-1}{855}},{\frac {1}{583}}
					$ \\ \hline
					$b^{(2)}_{48,i}$ & ${\frac {16}{11}},{\frac {57}{31}}$ & ${\frac {17}{18}},{\frac {10}{17}}$ & $
					{\frac {-29}{320}},{\frac {-4}{29}}$ & ${\frac {2}{309}},{\frac {5}{148}}$ & ${
						\frac {1}{603}},{\frac {-2}{249}}$ & ${\frac {-1}{848}},{\frac {1}{590}}
					$ \\ \hline
					$b^{(1)}_{49,i}$ & ${\frac {10}{7}},{\frac {42}{23}}$ & ${\frac {15}{16}},{\frac {33}{56}}$ & ${
						\frac {-11}{124}},{\frac {-7}{51}}$ & ${\frac {4}{667}},{\frac {13}{389}}$ & ${
						\frac {1}{570}},{\frac {-5}{636}}$ & ${\frac {-1}{845}},{\frac {1}{614}}
					$ \\ \hline
					$b^{(2)}_{49,i}$ & ${\frac {10}{7}},{\frac {31}{17}}$ & ${\frac {29}{31}},{\frac {13}{22}}$ & ${
						\frac {-11}{125}},{\frac {-11}{80}}$ & ${\frac {1}{173}},\frac{1}{30}$ & ${\frac {1}{
							554}},{\frac {-1}{128}}$ & ${\frac {-1}{839}},{\frac {1}{621}}
					$ \\ \hline
					$b^{(1)}_{50,i}$ & ${\frac {73}{52}},{\frac {-76}{17}}$ & ${\frac {13}{14}},{\frac {13}{22}}$ & $
					{\frac {-5}{58}},{\frac {-13}{95}}$ & ${\frac {3}{563}},{\frac {3}{91}}$ & ${
						\frac {1}{528}},{\frac {-4}{523}}$ & ${\frac {-1}{838}},{\frac {1}{647}}
					$ \\ \hline
					$b^{(2)}_{50,i}$ & ${\frac {45}{32}},{\frac {-85}{19}}$ & ${\frac {25}{27}},{\frac {16}{27}}$ & $
					{\frac {-10}{117}},{\frac {-10}{73}}$ & ${\frac {4}{781}},{\frac {5}{152}}
					$ & ${\frac {1}{514}},{\frac {-2}{263}}$ & ${\frac {-1}{832}},{\frac {1}{655}}
					$ \\ \hline
				\end{tabular}
